Linear and Nonlinear Frequency-Division Multiplexing

Two signal multiplexing schemes for optical fiber communication are considered: Wavelength-division multiplexing (WDM) and nonlinear frequency-division multiplexing (NFDM), based on the nonlinear Fourier transform (NFT). Achievable information rates (AIRs) of NFDM and WDM are compared in a network scenario with an ideal lossless model of the optical fiber in the defocusing regime. It is shown that the NFDM AIR is greater than the WDM AIR subject to a bandwidth and average power constraint, in a representative system with one symbol per user. The improvement results from nonlinear signal multiplexing.

==> multiuser_nfdm.tex <==
\begin{tikzpicture}[>=stealth,
ubox/.style={draw,line width=1.5pt, fill=blue!20,minimum height=5ex,minimum width=10ex}]

\node[ubox] (O) {user 0};
\node[ubox,right=1ex of O] (R) {user 1};
\node[ubox,left=1ex of O] (L) {user $-1$};
\node[left=1ex of L] (CL) {$\cdots$};
\node[right=1ex of R] (CR) {$\cdots$};

\draw[->,line width=1.5pt] (L.south west) ++(-6ex,0) coordinate (ORIG) -- ++(45ex,0) node[anchor=east,yshift=-2ex] {$\lambda$ (frequency)};
\draw[->,line width=1.5pt] (ORIG) -- ++(0,10ex) node[anchor=north west]{$Q(\lambda)$} node[anchor=east,inner sep=1pt]{};

\end{tikzpicture}



==> nfdm_wdm_rates.tex <==
\def\powernoise{31.08}
\pgfplotstableread{
SNR AIR
30.72 0
28.77 0   
26.27 0   
22.75 0   
16.82 0   
11.29 0    
5.45 0
}\snraxis



\pgfplotstableread{
P AIR
-0.28 13.9
-2.23 13.2
-4.73 12.39
-8.25 11.22
-14.18 9.57
-19.71 7.88
-25.55 5.96
}\awgnrate

\pgfplotstableread{
P AIR
-2.45 11.29
-3.56 11
-6.01 10.54
-9.6 9.73
-15.67 8.06
-19.75 7.07
-25.6 5.8
}\nfdmrate

\pgfplotstableread{
P AIR
-0.28 5.38 
-2.23 6.36
-4.73 7.13
-8.25 8.27
-14.18 8.24
-19.71 6.88
-25.55 5.5
}\wdmrate



\begin{tikzpicture}

\begin{axis}[xmin=-26,xmax=1,ymin=0,ymax=14.5,line width=1, font=\normalsize,
legend entries={upper bound, \textcolor{darkblue}{NFDM}, \textcolor{darkred}{WDM}},
legend style={at={(0.45,0.97)}, draw=none, fill=none, legend cell align=left},
xlabel={$\mathcal P$ [dBm]},
ylabel={AIR [bits/2D]},
y label style={at={(0.05,0.5)}},
xtick={-25, -20, -15, -10, -5, 0},
grid,
fill=none,
axis x line*=bottom,
width=0.45\textwidth
]


% AWGN
\addplot[ name path=lowerbound, color=black, densely dashed, mark size=1pt, line width=1.3] table {\awgnrate};


% NFDM
\addplot[ name path=lowerbound, color=darkblue, smooth, mark=*, mark size=1pt, line width=1.3] table {\nfdmrate};

% WDM
\addplot[color=darkred, smooth, mark=triangle*, line width=1.3] table {\wdmrate};

\end{axis}

\begin{axis}[xmin=0,xmax=35,ymin=0,ymax=14.5,line width=1, font=\normalsize,
xlabel={SNR [dB]},
xlabel style={at={(0.5,1.3)}},
axis x line*= top,
xtick={1.27, 7.67, 14.2, 20.6, 27.2, 33.8},% step size is 6.4
x tick label style={yshift=2pt},
xtick style={draw=none},
width=0.45\textwidth
]


% WDM
\addplot[color=white, draw=none] table [x expr=\thisrowno{0}+31, y expr=\thisrowno{1}]{\wdmrate};
%\addplot[color=darkred, smooth, mark=triangle*, line width=1.3] table {\snraxis};


\end{axis}





\end{tikzpicture}





==> plin2.tex <==
\begin{tikzpicture}[scale=0.666,font=\normalsize]

% define a Gaussian 
\def\fx{\x,{3*1/exp(((\x)^2)/4)}}


% Draw the Gaussian
\draw[color=darkred,line width=1.1pt, samples=100, domain=-4:4] plot (\fx) node[right] {};

% solid rectangles
\foreach \y in {-3,-2.5,-2,-1.5,-1,-0.5,0,0.5}
{
\def\fy{3*1/exp(((\y)^2)/4)}
\draw[line width=1.1pt, color=black] ({\y},{0}) rectangle ({\y+0.5},{\fy});
}

% dotted rectangles
\foreach \y in {1,1.5,2,2.5}
{
\def\fy{3*1/exp(((\y)^2)/4)}
\draw[dotted,line width=1.1pt, color=darkblue] ({\y},{0}) rectangle ({\y+0.5},{\fy});
}

% solid circles
\foreach \y in {-2.5,-2,-1.5,-1,-0.5, 0, 0.5,1,1.5,2,2.5,3}
{
\def\fy{3*1/exp(((\y-0.5)^2)/4)}
\filldraw[line width=1.1pt] ({\y},{\fy}) circle (0.05cm);
}

\filldraw[line width=1.1pt] (-3,0) circle (0.05cm);

% empty circles
\foreach \y in {-3,-2.5,-2,-1.5,-1,-0.5, 0, 0.5,1,1.5,2,2.5}
{
\def\fy{3*1/exp(((\y)^2)/4)}
\filldraw[line width=1.1pt, color=white] ({\y},{\fy}) circle (0.05cm);
}


% Axis
\draw[line width=1.1pt, ->] (-4.5,0) -- (4.5,0) node[right] {$t$};

%% nodes
\def\deltaspace{-0.5}
\node at (1,\deltaspace){$t[k]$};
\node[right=-3mm] at (-1.5,4.2){$q^*[k]=\frac{2s}{\pi}\int\limits_{-\infty}^{\infty}\hat q[k,\lambda]e^{j2\lambda t[k]}\der\lambda$};
%\node at (-3,\deltaspace){$t[0]$};
%\node at (3,\deltaspace){$t[N-1]$};

\draw[line width=1.1pt, <-] (1.28,2.82) -- (1.9,3.5);




\end{tikzpicture}


==> wdmcapacity_mio2015.tex <==
% 5 WDM channels, each channel 40 GHz, L=2000 km 
% Total noise power in 200 GHz is Pn=-25.86 dBm
% Noise power in 40 GHz is Pn=-32.85 dBm

\pgfplotstableread{
SNR AIR
9.2964 3.2875
15.317 4.9158
18.839 5.8781
21.338 6.6271
23.276 7.089
29.296 8.2859
35.317 8.7923
38.839 7.6133
43.276 4.9223
46.798 0.3556
}\wdmcap

\pgfplotstableread{
SNR AIR
9.2964 3.2875
15.317 4.9158
18.839 5.8781
21.338 6.6271
23.276 7.089
29.296 8.2859
35.317 8.7923
50 8.7923
}\wdmcapsaturated



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SHADED REGION DESIGN


% New customizable pattern
\newcommand{\ptsize}{10pt}
\newcommand{\ptsizee}{8pt}


\tikzset{
  hatch distance/.store in=\hatchdistance,
  hatch distance=8pt,
  hatch thickness/.store in=\hatchthickness,
  hatch thickness=5pt,
  hatch color/.store in=\hatchcolor,
  hatch color=gray!20
}

\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{thick vlines}
  {\pgfpointorigin}{\pgfqpoint{\hatchthickness}{100pt}}{\pgfqpoint{\hatchdistance}{100pt}}%
  {
  \pgfsetlinewidth{\hatchthickness}
  \pgfpathmoveto{\pgfqpoint{0.5pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{0.5pt}{100pt}}
  \pgfusepath{stroke}
  }

\pgfdeclarepatterninherentlycolored[\hatchcolor]{crosshatch dots color}
{\pgfpointorigin}{\pgfpoint{\ptsize}{\ptsize}}
{\pgfpoint{\ptsizee}{\ptsizee}}
{
  \pgfsetfillcolor{\hatchcolor}
  \pgfpathrectangle{\pgfpointorigin}{\pgfpoint{8pt}{8pt}}
  \pgfusepath{fill}
  \pgfsetfillcolor{\hatchcolor}
  \pgfpathcircle{\pgfpoint{2pt}{1.75pt}}{20pt}
  \pgfpathcircle{\pgfpoint{6pt}{5.75pt}}{20pt}
  \pgfusepath{fill}
  \pgfsetfillcolor{pgf@darklightsteelblue!70}
  \pgfpathcircle{\pgfpoint{2pt}{2.25pt}}{0.4pt}
  \pgfpathcircle{\pgfpoint{6pt}{6.25pt}}{0.4pt}
  \pgfusepath{fill}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
\begin{axis}[xmin=0,xmax=51,ymin=2.5,ymax=16,line width=1, font=\normalsize,
legend entries={\textcolor{darkblue}{upper bound}, modified lower bound, \textcolor{darkred}{lower bound}},
legend style={at={(0.715,1)}, draw=none, fill=none, font=\small,legend cell align=left},
xlabel={SNR [dB]},
ylabel={AIR [bits/2D]},
y label style={at={(0.1,0.5)}},
fill=none,
width=0.38\textwidth
]

% draw the upper bound
\addplot[ name path=upperbound, smooth, color=darkblue, line width=1.3] coordinates{
(9.2964, 3.2875)
(50,14.5)
};


% draw lower bound


\addplot[ name path=lowerbound, color=black, smooth, mark=*, mark size=1pt, line width=1.3] table [y=AIR] {\wdmcapsaturated};


% draw the vanishing lower bound

\addplot[color=darkred, smooth, dotted, line width=1.3, restrict x to domain=35:45] table [y=AIR] {\wdmcap};


% fill between upper and lower bounds

\addplot[pattern=crosshatch dots color] fill between [of=lowerbound and upperbound];

% texts

\node at (210,60) { \color{darkblue}\begin{rotate}{41} $\log(1+\textnormal{SNR})$ \end{rotate} };
\node[draw=none, align=center] at (290,25){\textcolor{textcol}{nonlinearity}\\\textcolor{textcol}{impact}};
\draw[->, thick, densely dotted, color=black] (310,36)--(340,60);

\node at (425,85) {\large \color{black}?};

\end{axis}
\end{tikzpicture}




